Sobi: An Interactive Social Service Robot for Long-Term Autonomy in Open Environments

Long-term autonomy in service robotics is a current research topic, especially for dynamic, large-scale environments that change over time. We present Sobi, a mobile service robot developed as an interactive guide for open environments, such as public places with indoor and outdoor areas. The robot will serve as a platform for environmental modeling and human-robot interaction. Its main hardware and software components, which we freely license as a documented open source project, are presented. Another key focus is Sobi's monitoring system for long-term autonomy, which restores system components in a targeted manner in order to extend the total system lifetime without unplanned intervention. We demonstrate first results of the long-term autonomous capabilities in a 16-day indoor deployment, in which the robot patrols a total of 66.6 km with an average of 5.5 hours of travel time per weekday, charging autonomously in between. In a user study with 12 participants, we evaluate the appearance and usability of the user interface, which allows users to interactively query information about the environment and directions.

==> animacy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
baseline=1cm, trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.5,
xmax=6.5,
xtick={1,2,3,4,5,6},
xticklabels={{dead},{stagnant},{mechanical},{artificial},{inert},{apathetic}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.85,
ymax=5.15,
ytick={1,2,3,4,5},
yticklabels={\empty},
axis background/.style={fill=white},
ymajorgrids,
xticklabel style={rotate=30, anchor=east, font=\scriptsize, yshift=-0.1cm, xshift=0.05cm}, yticklabel style={font=\scriptsize}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	4.5\\
1	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	4\\
2	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	3\\
3	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	3\\
4	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	4.5\\
5	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	5\\
6	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	2\\
1	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	2\\
2	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1\\
3	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1\\
4	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	3\\
5	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	4\\
6	4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	5\\
1.125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	5\\
2.125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	4\\
3.125	4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	4\\
4.125	4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	5\\
5.125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	5\\
6.125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	2\\
1.125	2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	2\\
2.125	2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1\\
3.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1\\
4.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	3\\
5.125	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	4\\
6.125	4\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	3\\
0.75	4.5\\
1.25	4.5\\
1.25	3\\
0.75	3\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	3\\
1.75	4\\
2.25	4\\
2.25	3\\
1.75	3\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	2\\
2.75	3\\
3.25	3\\
3.25	2\\
2.75	2\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	2\\
3.75	3\\
4.25	3\\
4.25	2\\
3.75	2\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	3\\
4.75	4.5\\
5.25	4.5\\
5.25	3\\
4.75	3\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	4\\
5.75	5\\
6.25	5\\
6.25	4\\
5.75	4\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.75	4\\
1.25	4\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.75	3.5\\
2.25	3.5\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.75	2\\
3.25	2\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.75	2.5\\
4.25	2.5\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.75	4\\
5.25	4\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5.75	4\\
6.25	4\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.5,
xmax=6.5,
xtick={1,2,3,4,5,6},
xticklabels={{alive},{lively},{organic},{lifelike},{interactive},{responsive}},
every outer y axis line/.append style={none},
every y tick label/.append style={font=\color{none}},
every y tick/.append style={none},
ymin=0.85,
ymax=5.15,
ytick={1,1.5,2,2.5,3,3.5,4,4.5,5},
yticklabels={\empty},
axis x line*=top,
axis y line*=left,
xticklabel style={rotate=30, anchor=west, font=\scriptsize, yshift=0.15cm, xshift=-0.1cm}, yticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> antropomorph.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
baseline=1cm, trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{fake},{machinelike},{unconscious},{moving rigidly},{artificial}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.85,
ymax=5.15,
ytick={1, 2, 3, 4, 5},
axis background/.style={fill=white},
ymajorgrids,
xticklabel style={rotate=30, anchor=east, font=\scriptsize, yshift=-0.1cm, xshift=0.05cm}, yticklabel style={font=\scriptsize}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	4\\
1	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	3\\
2	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	4\\
3	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	4\\
4	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	3.5\\
5	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	2\\
1	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1\\
2	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1\\
3	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	2\\
4	2.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	2\\
5	2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	5\\
1.125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	3\\
2.125	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	4\\
3.125	4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	5\\
4.125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	4\\
5.125	4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	2\\
1.125	2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1\\
2.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	1\\
3.125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	2\\
4.125	2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	2\\
5.125	2\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	2\\
0.75	4\\
1.25	4\\
1.25	2\\
0.75	2\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	2\\
1.75	3\\
2.25	3\\
2.25	2\\
1.75	2\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	2\\
2.75	4\\
3.25	4\\
3.25	2\\
2.75	2\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	2.5\\
3.75	4\\
4.25	4\\
4.25	2.5\\
3.75	2.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	2\\
4.75	3.5\\
5.25	3.5\\
5.25	2\\
4.75	2\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.75	3.5\\
1.25	3.5\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.75	2.5\\
2.25	2.5\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.75	3\\
3.25	3\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.75	3\\
4.25	3\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.75	3\\
5.25	3\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
2	5\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{natural},{humanlike},{conscious},{moving elegantly},{lifelike}},
every outer y axis line/.append style={none},
every y tick label/.append style={font=\color{none}},
every y tick/.append style={none},
ymin=0.85,
ymax=5.15,
ytick={1,1.5,2,2.5,3,3.5,4,4.5,5},
yticklabels={\empty},
axis x line*=top,
axis y line*=left,
xticklabel style={rotate=30, anchor=west, font=\scriptsize, yshift=0.15cm, xshift=-0.1cm}, yticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> fig/bt_tikz.tex <==
	\begin{tikzpicture}
		   [Monitor/.style = {rectangle, draw, align=center, 
			inner ysep=3mm, minimum width = 23mm, fill=white, minimum height=6mm},
		MonWide/.style = {rectangle, draw, align=center, 
			inner ysep=2mm, minimum width = 35mm, fill=white, minimum height=8mm},
	Agg/.style = {rectangle, draw, align=center, 
			inner ysep=0mm, minimum width = 6mm, minimum height=2mm, fill=white},
			CfgGroup/.style={rectangle, draw, minimum width=2.8cm,
				minimum height = 5.5cm},
			GroupLabel/.style={minimum width=0.8cm,minimum height = 1.0cm, text width=1cm, align=center},
		-{Latex[length=3mm,width=2mm]},
		]	


		\node[Monitor] (NodeMon) {Node Mon.};
		\node[Monitor, below = 2mm of NodeMon.south] (TopicMon) {Topic Mon.};
		\node[Monitor, below = 2mm of TopicMon.south] (NavMon) {Navigation\\ Mon.};
		\node[Monitor, below = 2mm of NavMon.south] (LocMon) {Localization\\ Mon.};
	  \begin{pgfonlayer}{c3}
		\node[CfgGroup, fit={(NodeMon) (TopicMon) (NavMon) (LocMon)}, draw, label={[shift=(GroupOperating.north west), align=left, anchor=south west]Configurations\\ \tikzmarknode[,  top color=gray!10, bottom color=gray!30,draw=black,thick,inner sep=2pt,text opacity=1]{Ch}{\textit{Operating}},		\tikzmarknode[,  top color=red!10, bottom color=red!30,draw=black,thick,inner sep=2pt,text opacity=1]{Ch}{\textit{Charging}}, \tikzmarknode[,  top color=green!10, bottom color=green!30,draw=black,thick,inner sep=2pt,text opacity=1]{Ch}{\textit{Mapping}}, ...}, ,  top color=gray!10, bottom color=gray!30] (GroupOperating) {};
		

		
		
		%\node[GroupLabel, above left = 5mm and 3mm of GroupOperating.north west, anchor=south] (OperatingLabel) {Config \textit{Operating}};
	%	\draw[-,  bend angle=15, bend right] (OperatingLabel) to (GroupOperating.north west);	
		\end{pgfonlayer}
	\begin{pgfonlayer}{c2}
		\node[CfgGroup, below left =2mm and 2mm of GroupOperating.north east, label={}, ,  top color=red!10, bottom color=red!30] (GroupCharging) {};
	%	\node[GroupLabel, below left = 0mm and 8mm of GroupCharging.north west, anchor=north east] (ChargingLabel) {Config\\ \textit{Charging}};
	%	\draw[-,  bend angle=15, bend left] (ChargingLabel.north) to (GroupCharging.north west);
	\end{pgfonlayer}
		\begin{pgfonlayer}{c1}
		\node[CfgGroup, below left =2mm and 2mm of GroupCharging.north east, label={}, ,  top color=green!10, bottom color=green!30] (GroupMapping) {};
	%	\node[GroupLabel, below left = 29mm and 6mm of GroupMapping.north west, anchor=north east] (MappingLabel) {Config\\ \textit{Mapping}};
	%	\draw[-,  bend angle=15, bend left] (MappingLabel.north) to (GroupMapping.west);
	\end{pgfonlayer}
		\begin{pgfonlayer}{bg}
	\node[CfgGroup, below left =3mm and 3mm of GroupMapping.north east, fill=white, align=left] (GroupRest) {};
			\node[above right = 0.5mm and 0.5mm of GroupRest.south west, anchor=south west] (MappingDots) {...};
\end{pgfonlayer}
		%		\node[ellipse,label=270:OT cl,align=left,draw] (a) at (0,0) {Simulation\\ Objects};
		\node[MonWide, below=8mm of GroupOperating.south] (ChangeCfg) {\subnode{sCfg}{}Change Configuration};
			\node[Agg, label={[label distance=0.0cm,text depth=0ex,rotate=90]center:Aggregation}, right=20mm of GroupOperating.east, anchor=west, fit=(NodeMon.north) (LocMon.south), inner sep=0] (Aggr) {\subnode{sAgg}{}};
			
		
		 \draw (ChangeCfg.north) to (GroupOperating.south);
		\draw (NodeMon) -- (NodeMon-|Aggr.west);
		\draw (TopicMon) -- (TopicMon-|Aggr.west);
		\draw (NavMon) -- (NavMon-|Aggr.west);
		\draw (LocMon) -- (LocMon-|Aggr.west);
		\node[rectangle,align=left,draw, label={Monitoring Behavior Tree}, right = 12 mm of GroupOperating.north east, anchor=north west](BT){
				\begin{forest}
				for tree={%
					l sep=0.6cm,
					s sep=0.1cm,
					%minimum height=0.2cm,
					%minimum width=1.0cm,
					edge={->, >=latex},
					parent anchor=south,
					child anchor=north,
					align=center,
					anchor=center,
					%drop shadow
				}
				[, bt-root
				[, bt-sequence
				[\subnode{sBtConf}{}Check \& Set\\Configuration, name=SetConfiguration, bt-subtree]
				[\subnode{sBtProc}{}Process\\Monitors, bt-subtree]{\draw[->,dashed,>=latex, line width=0.7pt] ()  to[out=east,in=west] (Monitor-Fallback);}
				[,name=Monitor-Fallback, bt-fallback
				%	[Customer] {\draw[->,dotted] () -- ++(-4cm,0) to[out=north,in=west] (Company);}
				[,bt-sequence
				[, bt-fallback
				[Node\\error, bt-condition]
				[Topic\\error, bt-condition]
				]
				[Restart\\Node, bt-subtree]
				]
				[,bt-sequence
				[Nav.\\error, bt-condition]
				[Recover\\Navigation, bt-subtree]
				]
				[,bt-sequence
				[Loc.\\error, bt-condition]
				[Recover\\Localization, bt-subtree]
				]
				[, bt-etc]
				]
				]
				]	
			\end{forest}

	};
	\node[MonWide, inner sep=0, anchor=south] (SysMons) at (ChangeCfg |- BT.south) {System Monitors};
	\node[, inner sep=0, anchor=north east, below left = 2mm and 5mm of BT.north east, minimum height=3mm] (legendText) {Legend:};
	\node[bt-condition, inner sep=0, anchor=north, below = 1mm of legendText, minimum height=8mm] (legendCond) {Condition};
   \node[bt-subtree, inner sep=0, anchor=north, below = 1mm of legendCond, minimum height=8mm, minimum width=13mm] (legendSubtree) {Subtree};
	 \draw (SysMons) -| (Aggr);
	%	\draw[latex-latex] (a) -- (b);
	%	\node (c) at ($(a.south west)+(-1,-1)$) {};
	%\node (d) at ($(b.north east)+(1,1)$) {};
	%	\node[fit=(a)(d),draw] (e) {};
	%	\draw ($(e.south west)+(\pgflinewidth/2,0)$) rectangle node {NS2 Shell Executable Command (ns)} ($(e.south east)+(-\pgflinewidth/2,-0.7)$);
	\end{tikzpicture}
	% This arrow should connect two nodes of both trees.
	\begin{tikzpicture}[overlay,remember picture]
			\draw[->, black, dashed,-{Latex[length=3mm,width=2mm]}, line width=1.2pt, bend angle=25, bend left] ($(pic cs:sAgg)+(0.3,.0)$) to ($(pic cs:sBtProc)+(0.3,0.45)$);	
			\draw[->, black, dashed,-{Latex[length=3mm,width=2mm]}, line width=1.2pt, bend angle=25, bend left] ($(pic cs:sBtConf)+(-0.2,-.7)$) to ($(pic cs:sCfg)+(3.35,0.0)$);
			
	%	\draw[->, black, dashed, bend angle=45, bend left] ($(pic cs:replaceNode)+(0.25,.2)$) to ($(pic cs:t1)+(0.25,.2)$);
	\end{tikzpicture}

==> intelligence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
baseline=1cm, trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{incompetent},{ignorant},{irresponsible},{unintelligent},{foolish}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.85,
ymax=5.15,
ytick={1,2,3,4,5},
yticklabels={\empty},
axis background/.style={fill=white},
ymajorgrids,
xticklabel style={rotate=30, anchor=east, font=\scriptsize, yshift=-0.1cm, xshift=0.05cm}, yticklabel style={font=\scriptsize}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	4\\
1	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	4\\
2	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	4\\
3	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	4\\
4	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	5\\
5	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	3\\
1	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	2\\
2	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	2\\
3	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	3\\
4	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	4\\
5	4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	5\\
1.125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	5\\
2.125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	5\\
3.125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	4\\
4.125	4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	5\\
5.125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	3\\
1.125	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	2\\
2.125	2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	2\\
3.125	2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	3\\
4.125	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	4\\
5.125	4\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	3\\
0.75	4\\
1.25	4\\
1.25	3\\
0.75	3\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	3\\
1.75	4\\
2.25	4\\
2.25	3\\
1.75	3\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	3\\
2.75	4\\
3.25	4\\
3.25	3\\
2.75	3\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	3\\
3.75	4\\
4.25	4\\
4.25	3\\
3.75	3\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	4\\
4.75	5\\
5.25	5\\
5.25	4\\
4.75	4\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.75	3.5\\
1.25	3.5\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.75	4\\
2.25	4\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.75	3.5\\
3.25	3.5\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.75	4\\
4.25	4\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.75	4.5\\
5.25	4.5\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
2	1\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
3	1\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
4	1\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
5	1\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{competent},{knowledgeable},{responsible},{intelligent},{sensible}},
every outer y axis line/.append style={none},
every y tick label/.append style={font=\color{none}},
every y tick/.append style={none},
ymin=0.85,
ymax=5.15,
ytick={1,1.5,2,2.5,3,3.5,4,4.5,5},
yticklabels={\empty},
axis x line*=top,
axis y line*=left,
xticklabel style={rotate=30, anchor=west, font=\scriptsize, yshift=0.15cm, xshift=-0.1cm}, yticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> likeability.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
baseline=1cm, trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{dislike},{unfriendly},{unkind},{unpleasant},{awful}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.85,
ymax=5.15,
ytick={1,2,3,4,5},
yticklabels={\empty},
axis background/.style={fill=white},
ymajorgrids,
xticklabel style={rotate=30, anchor=east, font=\scriptsize, yshift=-0.1cm, xshift=0.05cm}, yticklabel style={font=\scriptsize}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	5\\
1	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	5\\
2	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	5\\
3	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	5\\
4	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	5\\
5	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	4\\
1	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	5\\
2	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	4\\
3	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	4\\
4	4.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	4\\
5	4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	5\\
1.125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	5\\
2.125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	5\\
3.125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	5\\
4.125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	5\\
5.125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	4\\
1.125	4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	5\\
2.125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	4\\
3.125	4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	4\\
4.125	4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	4\\
5.125	4\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	4\\
0.75	5\\
1.25	5\\
1.25	4\\
0.75	4\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	5\\
1.75	5\\
2.25	5\\
2.25	5\\
1.75	5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	4\\
2.75	5\\
3.25	5\\
3.25	4\\
2.75	4\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	4.5\\
3.75	5\\
4.25	5\\
4.25	4.5\\
3.75	4.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	4\\
4.75	5\\
5.25	5\\
5.25	4\\
4.75	4\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.75	5\\
1.25	5\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.75	5\\
2.25	5\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.75	5\\
3.25	5\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.75	5\\
4.25	5\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4.75	5\\
5.25	5\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
2	4\\
2	4\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
4	3\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{like},{friendly},{kind},{pleasant},{nice}},
every outer y axis line/.append style={none},
every y tick label/.append style={font=\color{none}},
every y tick/.append style={none},
ymin=0.85,
ymax=5.15,
ytick={1,1.5,2,2.5,3,3.5,4,4.5,5},
yticklabels={\empty},
axis x line*=top,
axis y line*=left,
xticklabel style={rotate=30, anchor=west, font=\scriptsize, yshift=0.15cm, xshift=-0.1cm}, yticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> safety.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
baseline=1cm, trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{anxious},{quiescent},{agitated}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.85,
ymax=5.15,
ytick={1,2,3,4,5},
yticklabels={\empty},
axis background/.style={fill=white},
ymajorgrids,
xticklabel style={rotate=30, anchor=east, font=\scriptsize, yshift=-0.1cm, xshift=0.05cm}, yticklabel style={font=\scriptsize}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	5\\
1	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	4\\
2	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	5\\
3	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	4\\
1	4.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1\\
2	2.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	4\\
3	4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	5\\
1.1125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	5\\
2.1125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	5\\
3.1125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	4\\
1.1125	4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	1\\
2.1125	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	4\\
3.1125	4\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	4.5\\
0.775	5\\
1.225	5\\
1.225	4.5\\
0.775	4.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	2.5\\
1.775	4\\
2.225	4\\
2.225	2.5\\
1.775	2.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	4\\
2.775	5\\
3.225	5\\
3.225	4\\
2.775	4\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.775	5\\
1.225	5\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.775	4\\
2.225	4\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.775	4\\
3.225	4\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
1	2\\
1	2\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
3	2\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{relaxed},{surprised},{calm}},
every outer y axis line/.append style={none},
every y tick label/.append style={font=\color{none}},
every y tick/.append style={none},
ymin=0.85,
ymax=5.15,
ytick={1,1.5,2,2.5,3,3.5,4,4.5,5},
yticklabels={\empty},
axis x line*=top,
axis y line*=left,
xticklabel style={rotate=30, anchor=west, font=\scriptsize, yshift=0.15cm, xshift=-0.1cm}, yticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%
